Linear-Time Algorithm for Long LCF with $k$ Mismatches

In the Longest Common Factor with $k$ Mismatches (LCF$_k$) problem, we are given two strings $X$ and $Y$ of total length $n$, and we are asked to find a pair of maximal-length factors, one of $X$ and the other of $Y$, such that their Hamming distance is at most $k$. Thankachan et al. show that this problem can be solved in $\mathcal{O}(n \log^k n)$ time and $\mathcal{O}(n)$ space for constant $k$. We consider the LCF$_k$($\ell$) problem in which we assume that the sought factors have length at least $\ell$, and the LCF$_k$($\ell$) problem for $\ell=\Omega(\log^{2k+2} n)$, which we call the Long LCF$_k$ problem. We use difference covers to reduce the Long LCF$_k$ problem to a task involving $m=\mathcal{O}(n/\log^{k+1}n)$ synchronized factors. The latter can be solved in $\mathcal{O}(m \log^{k+1}m)$ time, which results in a linear-time algorithm for Long LCF$_k$. In general, our solution to LCF$_k$($\ell$) for arbitrary $\ell$ takes $\mathcal{O}(n + n \log^{k+1} n/\sqrt{\ell})$ time.

==> _fig_diff_cover_example.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5]
\tikzstyle{s} = [draw, circle, fill=black, minimum size = 3pt, inner sep = 0 pt, color=black]
\draw (1,0)--(24,0);
 
\foreach \i in {1,...,24} {
  \draw (\i,-0.1)--+(0,0.2);
  \node at (\i, 0.2) [above] {\small \i};
}
\foreach \i in {2,3,5,8,9,11,14,15,17,20,21,23} {
  \node [s] at (\i,0) {};
}

\foreach \i/\l in {3/5, 10/5} {
  \draw [dotted] (\i,0)--+(0,-1.1);
  \draw [dotted] (\i+\l,0)--+(0,-1.1);
  \draw [-latex] (\i,-.8)--node[midway,below] {$h(3,10)=5$} +(\l,0);
}
\end{tikzpicture}
\end{center}



==> _fig_hia_problem_ex.tex <==
\begin{tikzpicture}
\tikzset{
  sibling distance=0.8em,
  leaf/.style = {shape=circle, draw, align=center, inner sep=2pt},
  level distance=2em,
  %frontier/.style={distance from root=8em},
  edge from parent/.style={draw, edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}},
  inner/.style = {circle, fill=black, inner sep=0pt, minimum size=2pt, draw}
}
\matrix{
\Tree [
  . \node[inner] {} node[above, xshift=-3em, yshift=1em] {$T_1$} node[left, yshift=0.2em] {$a_4$};
  [
    . \node[inner] {} node[left] {$a_3$};
    [
      .\node[inner] {} node[left] {$a_2$};
      [ 
        .\node[inner] {} node[left] {$a_1$};
        [ . \node[leaf] {$4$}; ]
        [ . \node[leaf] {$3$}; ]
        [ . \node[leaf, thick] {$2$} node[below, yshift=-0.3em] {$v_1$}; ]
      ]
      [ 
        .\node[leaf] {$5$} ;
      ]
    ]
    [ .\node[leaf] {$8$}; ]
  ]
  [
    .\node[inner] {} node[right] {$a_5$};
    [ 
      .\node[leaf] {$6$} ;
    ]
    [ 
      .\node[inner] {} node[right] {$a_6$};
      [ . \node[leaf] {$7$}; ]
      [ . \node[leaf] {$1$}; ]
    ]
  ]
]
&
\draw[white] (0,0)--+(2em,0);
&
\Tree [
  . \node[inner] {} node[above, xshift=-3em, yshift=1em] {$T_2$} node[left, yshift=0.3em] {$b_4$};
  [
    .\node[inner] {} node[left] {$b_2$};
    [ 
      .\node[inner] {} node[left] {$b_1$};
      [ . \node[leaf] {$2$}; ]
      [ . \node[leaf] {$6$}; ]
    ]
    [ 
      .\node[inner] {} node[right] {$b_3$};
      [ . \node[leaf] {$7$}; ]
      [ . \node[leaf] {$3$}; ]
    ]
  ]
  [ .\node[leaf] {$8$}; ]
  [
    .\node[inner] {} node[right] {$b_6$};
    [ 
      .\node[inner] {} node[left] {$b_5$};
      [ . \node[leaf, thick] {$1$} node[below,yshift=-0.3em] {$v_2$}; ]
      [ . \node[leaf] {$5$}; ]
    ]
    [ 
      .\node[leaf] {$4$} ;
    ]
  ]
]
\\
};
\end{tikzpicture}


==> _fig_tree_problem_ex1.tex <==
\begin{tikzpicture}
\tikzset{
  sibling distance=0.6em,
  level distance=2em,
  edge from parent/.style={draw, edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}},
  inner/.style = {circle, fill=black, inner sep=0pt, minimum size=2pt, draw},
  leafR/.style = {shape=rectangle, draw, align=center, color=red!80!black},
  leafB/.style = {shape=circle, draw, align=center, color=blue!80!black, inner sep=2pt}
}
\matrix{
\tikzset{frontier/.style={distance from root=7em}}
\Tree [
  . \node[inner] {} node[above, xshift=-3em, yshift=1em] {$T_1$};
  [
    .\node[inner] {};
    [ 
      .\node[inner] {};
      [ \node[leafB] {$1$}; ]
      [ \node[leafB] {$2$}; ]
    ]
    [ 
      .\node[inner] {};
      [ \node[leafR] {$1$}; ]
      [ \node[leafB] {$3$}; ]
    ]
  ]
  [
    .\node[inner] {}  node[above, right, yshift=0.2em] {$v_1$};
    [ 
      .\node[inner] {};
      [ \node[leafR] {$2$}; ]
      [ \node[leafR] {$3$}; ]
    ]
    [ 
      .\node[inner] {};
      [ \node[leafB] {$4$}; ]
      [ \node[leafR] {$4$}; ]
    ]
  ]
]
&
\draw[white] (0,0)--+(2em,0);
&
\tikzset{frontier/.style={distance from root=7em}}
\Tree [
  . \node[inner] {} node[above, xshift=-3em, yshift=1em] {$T_1$};
  [
    .\node[inner] {};
    [ 
      .\node[inner] {};
      [ \node[leafB] {$1$}; ]
      [ \node[leafB] {$3$}; ]
    ]
    [ 
      .\node[inner] {} node[above, right, yshift=0.2em] {$v_2$};
      [ \node[leafB] {$4$}; ]
      [ \node[leafR] {$2$}; ]
    ]
  ]
  [
    .\node[inner] {};
    [ 
      .\node[inner] {};
      [ \node[leafR] {$1$}; ]
      [ \node[leafR] {$3$}; ]
    ]
    [ 
      .\node[inner] {};
      [ \node[leafR] {$4$}; ]
      [ \node[leafB] {$2$}; ]
    ]
  ]
]
\\
};
\end{tikzpicture}


==> _fig_tree_problem_ex2.tex <==
\begin{tikzpicture}
\tikzset{
  sibling distance=0.6em,
  level distance=2em,
  edge from parent/.style={draw, edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}},
  inner/.style = {circle, fill=black, inner sep=0pt, minimum size=2pt, draw},
  leafR/.style = {shape=rectangle, draw, align=center, color=red!80!black},
  leafB/.style = {shape=circle, draw, align=center, color=blue!80!black, inner sep=2pt},
  numL/.style = {below, yshift=-0.3em},
  numLR/.style = {numL, color=red!80!black},
  numLB/.style = {numL, color=blue!80!black},
}
\newcommand{\rNum}[1]{\texttt{\color{red!80!black} #1}}
\newcommand{\bNum}[1]{\texttt{\color{blue!80!black} #1}}
\matrix{
\tikzset{frontier/.style={distance from root=7em}}
\Tree [
  . \node[inner] {} node[above, left, yshift=0.2em] {\footnotesize \{\rNum{1}, \bNum{2}, \bNum{3}--\rNum{4}\}} node[above, xshift=-3em, yshift=1em] {$T_1$};
  [
    .\node[inner] {} node[left] {\footnotesize \{\rNum{1}--\bNum{2}, \bNum{3}\}};
    [ 
      .\node[inner] {} node[left] {\footnotesize \{\bNum{2}--\bNum{3}\}};
      [ \node[leafB] {$1$} node[numL] {\footnotesize \{\bNum{2}\}}; ]
      [ \node[leafB] {$2$} node[numL] {\footnotesize \{\bNum{3}\}};]
    ]
    [ 
      .\node[inner] {} node[left] {\footnotesize \{\rNum{1}--\bNum{3}\}};
      [ \node[leafR] {$1$} node[numL] {\footnotesize \{\rNum{1}\}}; ]
      [ \node[leafB] {$2$} node[numL] {\footnotesize \{\bNum{3}\}}; ]
    ]
  ]
  [
    .\node[inner] {}  node[above, right, yshift=0.2em] {\footnotesize \{\rNum{1}--\bNum{2}, \rNum{4}\}};
    [ 
      .\node[inner] {} node[left] {\footnotesize \{\rNum{1}--\rNum{4}\}};
      [ \node[leafR] {$2$} node[numL] {\footnotesize \{\rNum{4}\}}; ]
      [ \node[leafR] {$1$} node[numL] {\footnotesize \{\rNum{1}\}}; ]
    ]
    [ 
      .\node[inner] {} node[left] {\footnotesize \{\bNum{2}--\rNum{4}\}};
      [ \node[leafB] {$1$} node[numL] {\footnotesize \{\bNum{2}\}}; ]
      [ \node[leafR] {$2$} node[numL] {\footnotesize \{\rNum{4}\}}; ]
    ]
  ]
]
&
\draw[white] (0,0)--+(2em,0);
&
\tikzset{frontier/.style={distance from root=5em}}
\Tree [
    .\node[inner] {} node[above, xshift=-2em, yshift=1em] {$T_2$};
    [ 
      .\node[inner] {};
      [ \node[leafR] {$1$} node [numLR] {\tt 1}; ]
      [ \node[leafB] {$1$} node [numLB] {\tt 2}; ]
    ]
    [ 
      .\node[inner] {};
      [ \node[leafB] {$2$} node [numLB] {\tt 3}; ]
      [ \node[leafR] {$2$} node [numLR] {\tt 4}; ]
    ]
  ]
]
\\
};
\end{tikzpicture}


==> _fig_tree_problem_ex3.tex <==
\begin{tikzpicture}
\tikzset{
  sibling distance=0.6em,
  level distance=2em,
  edge from parent/.style={draw, edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}},
  inner/.style = {circle, fill=black, inner sep=0pt, minimum size=2pt, draw},
  leafR/.style = {shape=rectangle, draw, align=center, color=red!80!black},
  leafB/.style = {shape=circle, draw, align=center, color=blue!80!black, inner sep=2pt}
}
\matrix{
\tikzset{frontier/.style={distance from root=7em}, level3/.style={level distance=2cm}}
\Tree [
  . \node[inner] {} node[above, xshift=-3em, yshift=1em] {$T_1$};
  [
    .\node[inner] {};
    [ 
      .\node[inner] {};
      [ .\node[leafB] {$1$}; [ \node[leafB] {$11$}; ] ]
      [ .\node[leafB] {$2$}; [ \node[leafB] {$21$}; ] ]
    ]
    [ 
      .\node[inner] {};
      [ .\node[leafR] {$1$}; [ \node[leafR] {$11$}; ] ]
      [ .\node[leafB] {$2$}; [ \node[leafB] {$22$}; ] ]
    ]
  ]
  [
    .\node[inner] {};
    [ 
      .\node[inner] {};
      [ .\node[leafR] {$2$}; [ \node[leafR] {$21$}; ] ]
      [ .\node[leafR] {$1$}; [ \node[leafR] {$12$}; ] ]
    ]
    [ 
      .\node[inner] {};
      [ .\node[leafB] {$1$}; [ \node[leafB] {$12$}; ] ]
      [ .\node[leafR] {$2$}; [ \node[leafR] {$22$}; ] ]
    ]
  ]
]
&
\draw[white] (0,0)--+(2em,0);
&
\tikzset{frontier/.style={distance from root=5em}}
\Tree [
    .\node[inner] {} node[above, xshift=-2em, yshift=1em] {$T_2$};
    [ 
      .\node[inner] {};
      [ .\node[leafR] {$1$}; [ \node[leafR] {$11$}; ] [ \node[leafR] {$12$}; ] ]
      [ .\node[leafB] {$1$}; [ \node[leafB] {$11$}; ] [ \node[leafB] {$12$}; ] ]
    ]
    [ 
      .\node[inner] {};
      [ .\node[leafB] {$2$}; [ \node[leafB] {$21$}; ] [ \node[leafB] {$22$}; ] ]
      [ .\node[leafR] {$2$}; [ \node[leafR] {$21$}; ] [ \node[leafR] {$22$}; ] ]
    ]
  ]
]
\\
};
\end{tikzpicture}


==> _fig_tree_problem_merge_ex.tex <==
\begin{tikzpicture}
\tikzset{
  sibling distance=3em,
  level distance=2em,
  edge from parent/.style={draw, edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}},
  inner/.style = {circle, fill=black, inner sep=0pt, minimum size=2pt, draw}
}
\newcommand{\rNum}[1]{\texttt{\color{red!80!black} #1}}
\newcommand{\bNum}[1]{\texttt{\color{blue!80!black} #1}}
\tikzset{frontier/.style={distance from root=7em}}
\Tree [
  . \node[inner] {};
  [
    .\node[inner] {} 
        node[right, xshift=0.2em] {\footnotesize $L(v)$=\{\rNum{1}, \bNum{2}, \bNum{3}--\bNum{4}--\rNum{5}, \rNum{7}--\rNum{8}--\rNum{9}\}}
        node[left,xshift=-0.2em] {$v$};
    [ 
      . \node[inner] {} node[right, yshift=-0.1em] {$c_1$} node[left] {\footnotesize \{\rNum{1}, \bNum{2}, \bNum{4}, \rNum{8}\}};
      \edge[roof]; \node{~\quad~} ;
    ]
    [ 
      . \node[inner] {} node[left, yshift=-0.1em] {$c_2$} node[right] {\footnotesize \{\bNum{2}, \bNum{3}, \rNum{5}, \rNum{7}, \bNum{9}\}};
      \edge[roof]; \node{~\quad~} ;
    ]
  ]
]
\end{tikzpicture}

